General Covariance and Background Independence in Quantum Gravity

The history of general relativity suggests that in absence of experimental data, constructing a theory on philosophical first principles can lead to a very useful theory as well as to ground-breaking insights about physical reality. The two related concepts of general covariance and background independence are some of these principles and play a central role in general relativity. A definition for them will be proposed and discussed. Constructing a theory of quantum gravity -- the sought-after unification of general relativity and quantum mechanics -- could profit from the same approach. Two popular research areas of quantum gravity, string theory and loop quantum gravity together with spin foams, are being examined whether they comply with these principles.

==> globus.tex <==
	\begin{tikzpicture}[vector/.style={->,thick,>=stealth,blue}]
		\draw [name path = ell1] (0,0) ellipse (1.7cm and 1.9cm);
		\draw [name path = ell2] (0,0) ellipse (0.5cm and 2cm);
		\draw [name path = ell3] (0,0) ellipse (2cm and 0.5cm);

		\path [name intersections={of=ell1 and ell2}];
		\draw[vector] (intersection-2) -- node[above=1pt] {$v$} +(-0.4,-0.2);
		\node[rectangle, xslant=1, yslant=-0.01, minimum height=0.8cm, minimum width=1.5cm, draw] at (intersection-2) {};
		\draw[vector] (intersection-2) -- +(0.4,-0.2);
		\node[blue] at ($(intersection-2)+(0.56,0.2)$) {$v'''$};
		\draw[red, very thick, ->] ($(intersection-2)+(-0.2,-0.1)$) arc (220:310:0.3cm and 0.15cm);% node[below left] {$g$};
		\draw[dashed] (intersection-2) -- (intersection-4);
		
		\path [name intersections={of=ell2 and ell3}];
		\draw[vector] (intersection-3) -- node[left=1pt] {$v'$} +(-0.3,-0.3);
		\node[rectangle, xslant=-0.01, yslant=-0.05, minimum size=1.5cm, draw] at (intersection-3) {};
		\draw[dashed] (intersection-1) -- (intersection-3);

		\path [name intersections={of=ell1 and ell3}];
		\draw[vector] (intersection-4) -- node[right=-2pt] {$v''$} +(-0.2,-0.4);
		\node[rectangle, xslant=0.1, yslant=0.6, minimum height=1.3cm, minimum width=0.7cm, draw] at (intersection-4) {};
		\draw[dashed] (intersection-2) -- (intersection-4);
	\end{tikzpicture}
